Which Combination of Test Metrics Can Predict Success of a Software Project? A Case Study in a Year-Long Project Course

Testing plays an important role in securing the success of a software development project. Prior studies have demonstrated beneficial effects of applying acceptance testing within a Behavioural-Driven Development method. In this research, we investigate whether we can quantify the effects various types of testing have on functional suitability, i.e. the software conformance to users' functional expectations. We explore which combination of software testing (automated and manual, including acceptance testing) should be applied to ensure the expected functional requirements are met, as well as whether the lack of testing during a development iteration causes a significant increase of effort spent fixing the project later on. To answer those questions, we collected and analysed data from a year-long software engineering project course. We combined manual observations and statistical methods, namely Linear Mixed-Effects Modelling, to evaluate the effects of coverage metrics as well as time effort on passed stories over 5 Scrum sprints. The results suggest that a combination of a high code coverage for all of automated unit, acceptance, and manual testing has a significant impact on functional suitability. Similarly, but to a lower extent, front-end unit testing and manual testing can predict the success of a software delivery when taken independently. We observed a close-to-significant effect between low back-end testing and deferral (i.e. postponement) of user stories.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

